Contact interaction treatment of {\pi} and {\rho} elastic and transition tensor form factors

Predictions for tensor charges and form factors, elastic and transition, involving $\pi$- and $\rho$-mesons and their scalar and axialvector diquark partners, are delivered using a symmetry-preserving treatment of a vector*vector contact interaction (SCI). Two distinct SCI regularisation schemes are employed, with the results showing little sensitivity. Although, as typical in SCI analyses, the form factors are stiff; their infrared behaviour may be considered physically reliable. Notable amongst related quantities are the following: the pion tensor charge is approximately $0.36$ and the associated tensor form factor radius is practically the same as the pion charge radius; the $\rho$-meson tensor charge is roughly 80% of that for the proton; and diquark tensor charges and form factors are semiquantitatively alike with those of their $\pi$, $\rho$ partners. In addition to being interesting in themselves, the SCI predictions can serve as baselines for future studies with a closer connection to QCD.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

